Comparing Iterative and Least-Squares Based Phase Noise Tracking in Receivers with 1-bit Quantization and Oversampling

High data rates require vast bandwidths, that can be found in the sub-THz band, and high sampling frequencies, which are predicted to lead to a problematically high analog-to-digital converter (ADC) power consumption. It was proposed to use 1-bit ADCs to mitigate this problem. Moreover, oscillator phase noise is predicted to be especially high at sub-THz carrier frequencies. For synchronization the phase must be tracked based on 1-bit quantized observations. We study iterative data-aided phase estimation, i.e., the expectation-maximization and the Fisher-scoring algorithm, compared to least-squares (LS) phase estimation. For phase interpolation at the data symbols, we consider the Kalman filter and the Rauch-Tung-Striebel algorithm. Compared to LS estimation, iterative phase noise tracking leads to a significantly lower estimation error variance at high signal-to-noise ratios. However, its benefit for the spectral efficiency using zero-crossing modulation (ZXM) is limited to marginal gains for high faster-than-Nyquist signaling factors, i.e., higher order ZXM modulation.

==> BlockEstimation.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'BlockEstimation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{375.37000436bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.17065605)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{BlockEstimation.pdf}}%
    \put(0.19679764,0.06168872){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}LS Estimator\end{tabular}}}}%
    \put(0.77472357,0.07555518){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Post-\\Processor\end{tabular}}}}%
    \put(-0.00161875,0.08769575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r[k]$\end{tabular}}}}%
    \put(0.36915336,0.08756151){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\theta}_{LS}(m)$\end{tabular}}}}%
    \put(0.92913265,0.08722493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\tilde{\theta}(m)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{BlockEstimation.pdf}}%
    \put(0.50299165,0.063567){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Refinement\end{tabular}}}}%
    \put(0.65740079,0.08722493){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\theta}(m)$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{BlockEstimation.pdf}}%
    \put(0.04240474,0.00028642){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Pilot blocks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{BlockEstimation.pdf}}%
  \end{picture}%
\endgroup%


==> SystemModel2.pdf_tex <==
%% Creator: Inkscape 1.1.2 (b8e25be833, 2022-02-05), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'SystemModel2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{296.42538133bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.36727758)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{SystemModel2.pdf}}%
    \put(0.20877623,0.26839874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}DAC\end{tabular}}}}%
    \put(0.45888302,0.26792466){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$h(t)$\end{tabular}}}}%
    \put(0.57469421,0.35478076){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{exp}[-\mathrm{j}(2\pi f_ct+\theta_t(t))]$\end{tabular}}}}%
    \put(0.57469421,0.00162088){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\text{exp}[\mathrm{j}(2 \pi (f_c+f_\mathrm{IF})t+\theta_r(t))]$\end{tabular}}}}%
    \put(0.93290699,0.1761575){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$w(t)$\end{tabular}}}}%
    \put(0.45850415,0.08430516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$g(t)$\end{tabular}}}}%
    \put(0.16838477,0.08477924){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1-bit ADC\end{tabular}}}}%
    \put(-0.00021128,0.26934705){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x[l]$\end{tabular}}}}%
    \put(-0.00155232,0.08448763){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$r[k]$\end{tabular}}}}%
    \put(0.89175695,0.26627825){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Channel\end{tabular}}}}%
    \put(0.57129495,0.28991186){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$u(t)$\end{tabular}}}}%
    \put(0.34403349,0.11009066){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y(t)$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/MSE_M=3.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
at={(0.758in,0.516in)},
scale only axis,
xmin=8,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={$E_s/N_0\,[\mathrm{dB}]$},
ymode=log,
ymin=0.001,
ymax=0.01,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={$\bar{\xi}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, fill opacity=0.7, draw opacity=1, text opacity=1}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.00965681980085983\\
8	0.0075039671179117\\
10	0.00612516176719842\\
14	0.00464955204852021\\
16	0.00427115141665647\\
18	0.00397975319350064\\
20	0.00378981614936583\\
22	0.00367466882979909\\
24	0.00360081715070867\\
26	0.00355800523359372\\
28	0.00351481144288221\\
30	0.00348854396496476\\
32	0.00347873832653536\\
34	0.00346912783606093\\
};
\addlegendentry{LS (Pilots only)}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.0102500380663727\\
8	0.00744095256980031\\
10	0.00548511227707093\\
14	0.00335969837966006\\
16	0.00285613926658422\\
18	0.00253617226715717\\
20	0.00236925321972397\\
22	0.00229927275128952\\
24	0.00228031310688485\\
26	0.00228739707327192\\
28	0.00229387346095656\\
30	0.00239405117231316\\
32	0.00246528385018691\\
34	0.00237141940568759\\
};
\addlegendentry{EM (Pilots only)}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.0103949593451409\\
8	0.00764637246784842\\
10	0.00573416463244895\\
14	0.00355469350210774\\
16	0.00294646220438554\\
18	0.00248910336179805\\
20	0.00215520834526766\\
22	0.00191493239138599\\
24	0.00176534906843117\\
26	0.00173925926655788\\
28	0.00181167890113041\\
30	0.00215188582597095\\
32	0.00274020088912718\\
34	0.00302172046364479\\
};
\addlegendentry{Scoring (Pilots only)}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.00511646688161932\\
8	0.00440242350699453\\
10	0.00395562426330281\\
14	0.00336199658341586\\
16	0.00321471056272742\\
18	0.00308830174499881\\
20	0.00301584302441476\\
22	0.00298280919037764\\
24	0.00298104571195659\\
26	0.00300958671911187\\
28	0.00304732458382341\\
30	0.00310481386026789\\
32	0.00317911928805768\\
34	0.00326224089675176\\
};
\addlegendentry{LS+Kalman}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.00526174879705812\\
8	0.00438761828649517\\
10	0.00376722194464606\\
14	0.00293855481690714\\
16	0.00272755582981807\\
18	0.00254586305367665\\
20	0.00244129702435323\\
22	0.00238630088178099\\
24	0.00236095050943077\\
26	0.00236232829104458\\
28	0.0023789303150372\\
30	0.00246055316489163\\
32	0.00254645802769167\\
34	0.00252931726481993\\
};
\addlegendentry{EM+Kalman}

\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.00529631433580806\\
8	0.00444154958549185\\
10	0.00383346056440837\\
14	0.00300056973886111\\
16	0.00275548217727416\\
18	0.00252570855274785\\
20	0.00235513509995274\\
22	0.00222148210132426\\
24	0.00212491210848144\\
26	0.00208996558110027\\
28	0.00213533596551941\\
30	0.0023413034193297\\
32	0.0027220116835931\\
34	0.00300834761897411\\
};
\addlegendentry{Scoring+Kalman}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.00284038868555245\\
8	0.00251658498671978\\
10	0.00228908663491911\\
14	0.00200749807816747\\
16	0.00193536664641833\\
18	0.00187325575978825\\
20	0.00183369551763735\\
22	0.00181837600550832\\
24	0.00182178510601466\\
26	0.00184388566210559\\
28	0.00187035344135463\\
30	0.0019121307357403\\
32	0.00196447127353539\\
34	0.00202730524521929\\
};
\addlegendentry{LS+RTS}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.00289784576458844\\
8	0.00250819781359778\\
10	0.00220816457048495\\
14	0.00181195079833305\\
16	0.00169926455675599\\
18	0.00160938536377788\\
20	0.0015544050387417\\
22	0.00152308806161153\\
24	0.00150880185654315\\
26	0.00151237529062634\\
28	0.00152099232011573\\
30	0.00156886470687728\\
32	0.00161886658170948\\
34	0.00161727163619384\\
};
\addlegendentry{EM+RTS}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.00291067078203621\\
8	0.00253010691120087\\
10	0.00223785477012478\\
14	0.00183892838325725\\
16	0.00171171078306189\\
18	0.00159950272535506\\
20	0.00151208300666948\\
22	0.00143950960926568\\
24	0.00138949624658945\\
26	0.00137423383327599\\
28	0.00138581622533336\\
30	0.00149833877791434\\
32	0.00172248925423856\\
34	0.00186835467926369\\
};
\addlegendentry{Scoring+RTS}

\end{axis}
\end{tikzpicture}%

==> figures/SER_M=1.tex <==
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
%
\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=6, connect spies}]

\begin{axis}[%
width=4in,
height=2.5in,
at={(0.758in,0.516in)},
scale only axis,
xmin=6,
xmax=16,
xlabel style={font=\color{white!15!black}},
xlabel={$E_s/N_0\,[\mathrm{dB}]$},
ymode=log,
ymin=1e-07,
ymax=0.07,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RSER},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.0295683928571428\\
7	0.0178032142857143\\
8	0.00971315476190475\\
9	0.00475416666666666\\
10	0.00203994047619047\\
11	0.000756488095238094\\
12	0.000241369047619047\\
13	6.09523809523811e-05\\
14	1.26190476190476e-05\\
15	1.72619047619048e-06\\
16	2.38095238095238e-07\\
};
\addlegendentry{LS+Kalman}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.0296441071428571\\
7	0.0178572619047619\\
8	0.00974440476190476\\
9	0.00476863095238095\\
10	0.00205833333333333\\
11	0.000763511904761904\\
12	0.000240892857142856\\
13	5.87500000000001e-05\\
14	1.24404761904762e-05\\
15	1.8452380952381e-06\\
16	1.78571428571429e-07\\
};
\addlegendentry{EM+Kalman}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.0296481547619048\\
7	0.0178639285714286\\
8	0.00975059523809523\\
9	0.00477238095238095\\
10	0.0020610119047619\\
11	0.000764761904761904\\
12	0.000242619047619047\\
13	5.96428571428572e-05\\
14	1.28571428571429e-05\\
15	1.90476190476191e-06\\
16	2.38095238095238e-07\\
};
\addlegendentry{Scoring+Kalman}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.0288825595238095\\
7	0.0172319047619048\\
8	0.00931190476190476\\
9	0.00448434523809523\\
10	0.00188071428571428\\
11	0.000678809523809523\\
12	0.000206607142857142\\
13	4.91666666666667e-05\\
14	9.64285714285714e-06\\
15	1.19047619047619e-06\\
16	1.78571428571429e-07\\
};
\addlegendentry{LS+RTS}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.0289222023809524\\
7	0.0172643452380952\\
8	0.00932440476190476\\
9	0.00448761904761904\\
10	0.00188654761904762\\
11	0.000681369047619047\\
12	0.000207142857142856\\
13	4.94642857142858e-05\\
14	9.64285714285714e-06\\
15	1.19047619047619e-06\\
16	1.78571428571429e-07\\
};
\addlegendentry{EM+RTS}

\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.0289257738095238\\
7	0.0172675595238095\\
8	0.00932565476190476\\
9	0.00448809523809523\\
10	0.0018875\\
11	0.000681964285714285\\
12	0.000207797619047618\\
13	5.02380952380953e-05\\
14	9.76190476190476e-06\\
15	1.30952380952381e-06\\
16	1.78571428571429e-07\\
};
\addlegendentry{Scoring+RTS}
\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
6	0.0282875\\
7	0.0167557142857143\\
8	0.00893589285714286\\
9	0.0042370238095238\\
10	0.00174559523809524\\
11	0.000613214285714285\\
12	0.000177440476190475\\
13	4.0654761904762e-05\\
14	6.60714285714286e-06\\
15	8.33333333333333e-07\\
16	1.19047619047619e-07\\
};
\addlegendentry{Perfect Block Tracking}
\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
6	0.0282839880952381\\
7	0.0167456547619048\\
8	0.00892684523809523\\
9	0.00423565476190475\\
10	0.00174380952380952\\
11	0.000610119047619046\\
12	0.000176845238095237\\
13	4.05952380952382e-05\\
14	6.96428571428571e-06\\
15	7.73809523809524e-07\\
16	5.95238095238095e-08\\
};
\addlegendentry{Perfect Tracking of $\theta_2$}
\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	0.0280798214285714\\
7	0.0165669642857143\\
8	0.00879452380952381\\
9	0.00413047619047619\\
10	0.00168369047619047\\
11	0.000585238095238094\\
12	0.000163690476190475\\
13	3.6904761904762e-05\\
14	5.83333333333333e-06\\
15	7.14285714285714e-07\\
16	5.95238095238095e-08\\
};
\addlegendentry{no Phase Noise}




\coordinate (spynode) at (3.58in,-2.5in);
\begin{scope}[fill=white]
    \spy [size=3cm] on (spynode) in node [fill=white] at (4in,2.3in);
\end{scope}


\end{axis}
\end{tikzpicture}%

==> figures/SER_M=3.tex <==
\definecolor{mycolor1}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor2}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor3}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.30196,0.74510,0.93333}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=2.5in,
at={(0.758in,0.516in)},
scale only axis,
xmin=8,
xmax=24,
xlabel style={font=\color{white!15!black}},
xlabel={$E_s/N_0\,[\mathrm{dB}]$},
ymode=log,
ymin=1e-06,
ymax=0.1,
yminorticks=true,
ylabel style={font=\color{white!15!black}},
ylabel={RSER},
axis background/.style={fill=white},
legend style={at={(0.02,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.03782703125\\
8	0.0238975520833333\\
10	0.0142227083333333\\
14	0.004666875\\
16	0.00273411458333333\\
18	0.00164083333333333\\
20	0.00103046875\\
22	0.000700312499999999\\
24	0.000530208333333333\\
26	0.000448437499999999\\
28	0.000404270833333333\\
30	0.000387916666666666\\
32	0.000386927083333333\\
34	0.000396822916666666\\
};
\addlegendentry{LS+Kalman}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.0378825520833333\\
8	0.023891875\\
10	0.0141219791666667\\
14	0.00448302083333333\\
16	0.00255348958333333\\
18	0.00145697916666667\\
20	0.000853802083333333\\
22	0.000534739583333333\\
24	0.000374791666666666\\
26	0.000295208333333333\\
28	0.0002559375\\
30	0.000251197916666667\\
32	0.000255208333333333\\
34	0.00023453125\\
};
\addlegendentry{EM+Kalman}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.0378970833333333\\
8	0.02390859375\\
10	0.0141499479166667\\
14	0.00450822916666666\\
16	0.00256395833333333\\
18	0.0014546875\\
20	0.000826354166666667\\
22	0.000492604166666666\\
24	0.00031796875\\
26	0.000248645833333334\\
28	0.00023625\\
30	0.00029671875\\
32	0.000429010416666666\\
34	0.000496979166666666\\
};
\addlegendentry{Scoring+Kalman}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.0368222395833333\\
8	0.0229352604166667\\
10	0.01333625\\
14	0.00405989583333333\\
16	0.00225182291666667\\
18	0.00122546875\\
20	0.000658125\\
22	0.000371458333333333\\
24	0.000231197916666667\\
26	0.00016953125\\
28	0.000138645833333334\\
30	0.0001225\\
32	0.000120364583333334\\
34	0.000121822916666667\\
};
\addlegendentry{LS+RTS}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.0368419791666666\\
8	0.0229384895833333\\
10	0.0132948958333333\\
14	0.00398\\
16	0.00216135416666667\\
18	0.00114640625\\
20	0.00058375\\
22	0.000304947916666666\\
24	0.00017375\\
26	0.000116302083333334\\
28	8.67708333333334e-05\\
30	8.48958333333334e-05\\
32	8.53125000000001e-05\\
34	6.67708333333333e-05\\
};
\addlegendentry{EM+RTS}

\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.03684859375\\
8	0.022958125\\
10	0.01330765625\\
14	0.00399265625\\
16	0.00216598958333333\\
18	0.00114390625\\
20	0.000574010416666666\\
22	0.000285625\\
24	0.000152708333333334\\
26	0.0001003125\\
28	8.03125000000001e-05\\
30	9.89583333333335e-05\\
32	0.000152760416666667\\
34	0.000167447916666667\\
};
\addlegendentry{Scoring+RTS}
\addplot [color=mycolor5, dashed]
  table[row sep=crcr]{%
6	0.0358769270833333\\
8	0.0220648958333333\\
10	0.0125533854166667\\
14	0.00355203125\\
16	0.00183463541666667\\
18	0.000860677083333333\\
20	0.000358072916666666\\
22	0.00013265625\\
24	4.83333333333333e-05\\
26	2.05208333333333e-05\\
28	9.37499999999999e-06\\
30	5.625e-06\\
32	3.90625e-06\\
34	3.17708333333333e-06\\
};
\addlegendentry{Perfect Block Tracking}
\addplot [color=mycolor4, dashed]
  table[row sep=crcr]{%
6	0.0358781770833333\\
8	0.0220609375\\
10	0.0125485416666667\\
14	0.00354739583333333\\
16	0.0018275\\
18	0.000860208333333334\\
20	0.000358072916666666\\
22	0.000131458333333333\\
24	4.74479166666666e-05\\
26	2.01041666666667e-05\\
28	8.90624999999999e-06\\
30	5.20833333333333e-06\\
32	3.85416666666667e-06\\
34	2.91666666666667e-06\\
};
\addlegendentry{Perfect Tracking of $\theta_2$}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
6	0.0355718229166666\\
8	0.02172796875\\
10	0.0122143229166667\\
14	0.00330270833333334\\
16	0.0015975\\
18	0.000667239583333333\\
20	0.00021109375\\
22	4.47916666666666e-05\\
24	4.63541666666667e-06\\
26	2.60416666666667e-07\\
28	0\\
30	0\\
32	0\\
34	0\\
};
\addlegendentry{no Phase Noise}





\end{axis}
\end{tikzpicture}%

==> figures/SE_RTS_vs_Kalman.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4in,
height=1.5in,
at={(3.467in,1.521in)},
scale only axis,
xmin=24,
xmax=40,
xlabel={SNR [dB]},
ymin=3.3,
ymax=4.1,
ylabel style={font=\color{white!15!black}},
ylabel={se},
axis background/.style={fill=white},
legend columns=2,
legend style={at={(0.6,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=black, mark=o, mark options={solid, black} ,draw=non]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{LS}

\addplot[color=mycolor1,draw=non]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{Kalman $D=6$}

\addplot [color=black, mark=diamond, mark options={solid, black} ,draw=non]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{Scoring}

\addplot[color=mycolor3,draw=non]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{RTS $D=2$}


\addplot [color=black, ,draw=non]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{no PN}


\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1} ,draw=non]
  table[row sep=crcr]{%
6	0.218887430143674\\
8	0.366537177570592\\
10	0.580661707502026\\
12	0.871210720218182\\
14	1.24963426820176\\
16	1.74364379058141\\
18	2.27606831265252\\
20	2.72885555018414\\
22	3.07510677348428\\
24	3.33874181950893\\
26	3.47259875735386\\
28	3.58512637100943\\
30	3.64929675819765\\
32	3.69316831955878\\
34	3.72634374491703\\
36	3.74707521227983\\
38	3.75790459076163\\
40	3.77503180190236\\
};
%\addlegendentry{LS}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1} ,draw=non]
  table[row sep=crcr]{%
6	0.220770940266923\\
8	0.366537177570592\\
10	0.582260089362808\\
12	0.871202318877376\\
14	1.24909698435833\\
16	1.73996833245547\\
18	2.2756171430724\\
20	2.73218519249041\\
22	3.09788977163049\\
24	3.34359831543978\\
26	3.48266585439458\\
28	3.58631971242656\\
30	3.67900204783772\\
32	3.73579573218743\\
34	3.78480341107466\\
36	3.79836422470986\\
38	3.81626400315265\\
40	3.84610286716975\\
};
%\addlegendentry{Scoring}

% \addplot [color=mycolor3, dashdotted]
%   table[row sep=crcr]{%
% 6	0.218887430143674\\
% 8	0.366537177570592\\
% 10	0.582260089362808\\
% 12	0.871202318877376\\
% 14	1.24909698435833\\
% 16	1.73996833245547\\
% 18	2.2756171430724\\
% 20	2.73218519249041\\
% 22	3.09788977163049\\
% 24	3.34359831543978\\
% 26	3.48266585439458\\
% 28	3.58631971242656\\
% 30	3.67900204783772\\
% 32	3.73579573218743\\
% 34	3.78332151997006\\
% 36	3.79487592792339\\
% 38	3.82302114431467\\
% 40	3.83972332360067\\
% };
% \addlegendentry{EM}

\addplot [color=black]
  table[row sep=crcr]{%
6	0.231452666363247\\
8	0.398375133492959\\
10	0.618808192672117\\
12	0.949600115640887\\
14	1.36996423119135\\
16	1.88642846453769\\
18	2.47501014400541\\
20	3.01204582788535\\
22	3.3889313638828\\
24	3.64320288670049\\
26	3.85904782625659\\
28	3.96505526920465\\
30	3.99218961105056\\
32	3.99763792502212\\
34	3.99763792502212\\
36	3.99763792502212\\
38	3.99763792502212\\
40	3.99763792502212\\
};
%\addlegendentry{no PN}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6		0.174891239493681\\
8	0.31875953823502\\
10	0.53360613152994\\
12	0.832591098244514\\
14	1.22678003050636\\
16	1.71409522257698\\
18	2.23517712199227\\
20	2.70353054066796\\
22	3.08003533615997\\
24	3.35727752328378\\
26	3.54575856362524\\
28	3.66458355006137\\
30	3.73768348029318\\
32	3.78270601827084\\
34	3.81254038687145\\
36	3.82832790861415\\
38	3.83633313330328\\
40	3.84021938508955\\
};
%\addlegendentry{LS}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.174280679181266\\
8	0.318682800421367\\
10	0.533836960619334\\
12	0.832488276919262\\
14	1.22697983793476\\
16	1.71473782491303\\
18	2.23660910297509\\
20	2.70660398458384\\
22	3.0847444451439\\
24	3.36545464710988\\
26	3.55808878807263\\
28	3.67768598327661\\
30	3.76325607161453\\
32	3.81768204211601\\
34	3.85673711084336\\
36	3.88183616190706\\
38	3.8981702980127\\
40	3.90997847486148\\
};

% \addplot [color=mycolor7, dashdotted]
%   table[row sep=crcr]{%
% 6	0.174316120475993\\
% 8	0.318931378942589\\
% 10	0.533773456111244\\
% 12	0.832475260414905\\
% 14	1.22701949971649\\
% 16	1.71481566272642\\
% 18	2.23682920080009\\
% 20	2.70594317918661\\
% 22	3.08520803376805\\
% 24	3.36514108640195\\
% 26	3.55795122668413\\
% 28	3.68228551637551\\
% 30	3.76405568895835\\
% 32	3.81927837482678\\
% 34	3.8570095946529\\
% 36	3.88124033184226\\
% 38	3.89756267070683\\
% 40	3.90741847852162\\
% };
% \addlegendentry{EM}

\end{axis}
\end{tikzpicture}%

==> figures/SE_bundle_curves.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%

\usetikzlibrary{spy}
\begin{tikzpicture}[spy using outlines=
	{circle, magnification=3, connect spies}]


\begin{axis}[%
width=3.4in,
height=2in,
at={(3.467in,1.521in)},
scale only axis,
xmin=6,
xmax=40,
xlabel={$E_s/N_0\,[\mathrm{dB}]$},
ymin=-0.35,
ymax=4 ,
ylabel style={font=\color{white!15!black}},
ylabel={SE},
axis background/.style={fill=white},
legend columns=2,
label style={font=\large},
legend style={at={(0.4,0.02)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black},
ymajorgrids=true,
xmajorgrids=true
]




\addplot [color=black, ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{no PN}

\addplot[color=mycolor1,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{$M_{\mathrm{tx}}=1$}

\addplot [color=black, mark=o, mark options={solid, black} ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{LS+RTS}

\addplot[color=mycolor2,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{$M_{\mathrm{tx}}=3$}

\addplot [color=black, mark=diamond, mark options={solid, black} ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{Scoring+RTS}

\addplot[color=mycolor3,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{$M_{\mathrm{tx}}=5$}
\addplot [color=black, mark=square, mark options={solid, black} ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{LS+Kalman}

\addlegendimage{empty legend}\addlegendentry{} % <-- Uncommented

\addplot [color=black, mark=triangle, mark options={solid, black} ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{Scoring+Kalman}


\def\fac{0.952380}

%M=5
\addplot [color=mycolor3]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	0.182744499969597\\
8	0.337741034979484\\
10	0.570275669664829\\
12	0.897833970164158\\
14	1.34291167357375\\
16	1.89435667261282\\
18	2.482787131778\\
20	2.99661558915722\\
22	3.40146944034495\\
24	3.68089719016379\\
26	3.8619389242841\\
28	3.95821347150482\\
30	3.99035861644625\\
32	3.99718990912835\\
34	3.99763792502212\\
36	3.99763792502211\\
38	3.99763792502212\\
40	3.99763792502211\\
};
%\addlegendentry{M=5none+Kalman}

\addplot [color=mycolor3, mark=square, mark options={solid, mycolor3}]
  table[row sep=crcr, y expr=\thisrowno{1}*\fac]{%
6	0.167976218643968\\
8	0.307822361586414\\
10	0.516783237820378\\
12	0.80247141978529\\
14	1.17823035491337\\
16	1.63706198822456\\
18	2.12762601018814\\
20	2.57081915756927\\
22	2.92639926887008\\
24	3.19010290528652\\
26	3.37073633458273\\
28	3.49199078357404\\
30	3.56544840687484\\
32	3.61193907855432\\
34	3.63897957258747\\
36	3.65664526126233\\
38	3.66752943191188\\
40	3.67355234544919\\
};
%\addlegendentry{M=5LS+Kalman}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	0.173133377645648\\
8	0.318511571694404\\
10	0.536836962317233\\
12	0.841278348625763\\
14	1.24659739795566\\
16	1.74763810463363\\
18	2.28742431971446\\
20	2.7656234568479\\
22	3.15292943131287\\
24	3.4352115769496\\
26	3.62315380875054\\
28	3.73990296406524\\
30	3.81240418397335\\
32	3.85540129192167\\
34	3.87951406708635\\
36	3.8924287540571\\
38	3.90024656147434\\
40	3.90459613424116\\
};
%\addlegendentry{M=5LS+RTS}

\addplot [color=mycolor3, mark=triangle, mark options={solid, mycolor3}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	0.098997229023723\\
8	0.307582798613617\\
10	0.516662643378521\\
12	0.802431517789534\\
14	1.17827243566951\\
16	1.63755826680813\\
18	2.129290662867\\
20	2.57457397361345\\
22	2.93335101673211\\
24	3.20382225624571\\
26	3.39359755033641\\
28	3.52205310675343\\
30	3.60772641984677\\
32	3.66322779322015\\
34	3.70256456771849\\
36	3.73069755761775\\
38	3.75199877266366\\
40	3.76846932838218\\
};
%\addlegendentry{M=5Scoring+Kalman}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	0.134105826726215\\
8	0.318428833101854\\
10	0.536804283551119\\
12	0.841355766219459\\
14	1.24668923655244\\
16	1.74793341054214\\
18	2.28827929305564\\
20	2.76733815456074\\
22	3.15733216968143\\
24	3.44186776323094\\
26	3.63474144279907\\
28	3.75806396563936\\
30	3.83679851556898\\
32	3.88495413069748\\
34	3.91326900392768\\
36	3.93232607446992\\
38	3.94623440496076\\
40	3.95582459749751\\
};
%\addlegendentry{M=5Scoring+RTS}

%M=3

\addplot [color=mycolor2]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	1.01469084069011\\
8	1.4210681632986\\
10	1.86071000079526\\
12	2.29541872272838\\
14	2.66298422987976\\
16	2.92864733084898\\
18	3.07075849147382\\
20	3.13518231837004\\
22	3.15204602866642\\
24	3.15412875456801\\
26	3.15420040186797\\
28	3.15420055390041\\
30	3.15420055390041\\
32	3.15420055390041\\
34	3.15420055390041\\
36	3.15420055390041\\
38	3.15420055390041\\
40	3.15420055390041\\
};
%\addlegendentry{M=3none+Kalman}

\addplot [color=mycolor2, mark=square, mark options={solid, mycolor2}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	0.974801569859215\\
8	1.36563144579934\\
10	1.78709803839326\\
12	2.2059769113785\\
14	2.57134870222725\\
16	2.83722419733626\\
18	3.0015668124996\\
20	3.08301628521574\\
22	3.12256638191279\\
24	3.13886341839329\\
26	3.14549404682931\\
28	3.14856755298797\\
30	3.15007321825299\\
32	3.15079978145955\\
34	3.15114442867528\\
36	3.15131916604351\\
38	3.15140390262712\\
40	3.15139971748658\\
};
%\addlegendentry{M=3LS+Kalman}

\addplot [color=mycolor2, mark=O, mark options={solid, mycolor2}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac , y expr=\thisrowno{1}*\fac]{%
6	0.992398116928802\\
8	1.39101262082775\\
10	1.82081974576027\\
12	2.24787916269818\\
14	2.61377942808338\\
16	2.88646084157695\\
18	3.03667070291154\\
20	3.11358130942573\\
22	3.14370137060556\\
24	3.15170674528052\\
26	3.15359883991295\\
28	3.15402111041645\\
30	3.15415111368603\\
32	3.15417111083076\\
34	3.15419132297552\\
36	3.15419386619784\\
38	3.15419631037979\\
40	3.15419723371143\\
};
%\addlegendentry{M=3LS+RTS}

\addplot [color=mycolor2, mark=triangle, mark options={solid, mycolor2}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	0.974820900514243\\
8	1.36570457086056\\
10	1.78722766547578\\
12	2.20600929943679\\
14	2.57166544348797\\
16	2.83799698075448\\
18	3.00269718217651\\
20	3.0849080712994\\
22	3.12480912609414\\
24	3.1409598105072\\
26	3.14749964730845\\
28	3.15035065179121\\
30	3.15163446202757\\
32	3.15233572367285\\
34	3.15265873398537\\
36	3.15287172392781\\
38	3.15303666832911\\
40	3.15314359065086\\
};
%\addlegendentry{M=3Scoring+Kalman}

\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	0.992385233224439\\
8	1.39099011159633\\
10	1.82087825769518\\
12	2.24790119604452\\
14	2.61394810351106\\
16	2.88684302925525\\
18	3.03723889251336\\
20	3.11436025806283\\
22	3.14437842057605\\
24	3.15215867830731\\
26	3.15380953393366\\
28	3.15413521108165\\
30	3.15418534550661\\
32	3.15419387118562\\
34	3.15420030118328\\
36	3.15420055390041\\
38	3.15420055390041\\
40	3.15420055390041\\
};
%\addlegendentry{M=3Scoring+RTS}

%M=1

\addplot [color=mycolor1]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	1.47038977951384\\
8	1.65374140354845\\
10	1.73010202138814\\
12	1.7452288054424\\
14	1.74617712536418\\
16	1.74619037242917\\
18	1.74619037242917\\
20	1.74619037242917\\
22	1.74619037242917\\
24	1.74619037242917\\
26	1.74619037242917\\
28	1.74619037242917\\
30	1.74619037242917\\
32	1.74619037242917\\
34	1.74619037242917\\
36	1.74619037242917\\
38	1.74619037242917\\
40	1.74619037242917\\
};
%\addlegendentry{M=1none+Kalman}

\addplot [color=mycolor1, mark=square, mark options={solid, mycolor1}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	1.44689804518872\\
8	1.6366827159626\\
10	1.72286686971644\\
12	1.74397732064866\\
14	1.74610716714469\\
16	1.74619037242917\\
18	1.74619037242917\\
20	1.74619037242917\\
22	1.74619037242917\\
24	1.74619037242917\\
26	1.74619037242917\\
28	1.74619037242917\\
30	1.74619037242917\\
32	1.74619037242917\\
34	1.74619037242917\\
36	1.74619037242917\\
38	1.74619037242917\\
40	1.74619037242917\\
};
%\addlegendentry{M=1LS+Kalman}

\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	1.45851983350368\\
8	1.64527281587346\\
10	1.72670236260651\\
12	1.74470195922897\\
14	1.74615934451929\\
16	1.74619037242917\\
18	1.74619037242917\\
20	1.74619037242917\\
22	1.74619037242917\\
24	1.74619037242917\\
26	1.74619037242917\\
28	1.74619037242917\\
30	1.74619037242917\\
32	1.74619037242917\\
34	1.74619037242917\\
36	1.74619037242917\\
38	1.74619037242917\\
40	1.74619037242917\\
};
%\addlegendentry{M=1LS+RTS}

\addplot [color=mycolor1, mark=triangle, mark options={solid, mycolor1}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	1.44690444226245\\
8	1.63669101995861\\
10	1.72288106475856\\
12	1.74397601769344\\
14	1.74610869079713\\
16	1.74619037242917\\
18	1.74619037242917\\
20	1.74619037242917\\
22	1.74619037242917\\
24	1.74619037242917\\
26	1.74619037242917\\
28	1.74619037242917\\
30	1.74619037242917\\
32	1.74619037242917\\
34	1.74619037242917\\
36	1.74619037242917\\
38	1.74619037242917\\
40	1.74619037242917\\
};
%\addlegendentry{M=1Scoring+Kalman}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr , y expr=\thisrowno{1}*\fac]{%
6	1.45852849862352\\
8	1.64527344743228\\
10	1.72670876561266\\
12	1.74470302284155\\
14	1.74615765156273\\
16	1.74619037242917\\
18	1.74619037242917\\
20	1.74619037242917\\
22	1.74619037242917\\
24	1.74619037242917\\
26	1.74619037242917\\
28	1.74619037242917\\
30	1.74619037242917\\
32	1.74619037242917\\
34	1.74619037242917\\
36	1.74619037242917\\
38	1.74619037242917\\
40	1.74619037242917\\
};
%\addlegendentry{M=1Scoring+RTS}


\end{axis}


% \coordinate (spynode) at (7.42in,3.85in);
% \begin{scope}[fill=white]
%     \spy [size=2cm] on (spynode) in node [fill=white] at (7in,3.02in);
% \end{scope}


\end{tikzpicture}%

==> figures/WhiteNoise+BCRB.tex <==

\definecolor{mycolor1}{rgb}{0.00000,0.44706,0.74118}%
\definecolor{mycolor2}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor3}{rgb}{0.85098,0.32549,0.09804}%
%
\begin{tikzpicture}

\begin{axis}[%
width=3.4in,
height=2in,
at={(0.758in,0.516in)},
scale only axis,
xmin=8,
xmax=32,
xlabel style={font=\color{white!15!black}},
xlabel={$E_s/N_0\,[\mathrm{dB}]$},
ymode=log,
ymin=0.0008,
ymax=0.01,
yminorticks=true,
label style={font=\large},
ylabel={$\bar{\xi}$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black, draw opacity=1, text opacity=1, column sep=5pt},
legend columns=2,
yminorgrids=true,
xmajorgrids=true
]
%the first following plots are only for the legend
\addplot[color=mycolor1,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{Pilot Blocks Only}

\addplot [color=black, mark=o, mark options={solid, black} ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{LS}

\addplot[color=mycolor2,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{Kalman Interpolation}

\addplot [color=black, mark=x, mark options={solid, black} ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{EM}

\addplot[color=mycolor3,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{RTS Interpolation}

\addplot [color=black, mark=diamond, mark options={solid, black} ,draw=none]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{Scoring}

\addplot[color=black,draw=none, dashed]
table[row sep=crcr]{%
1 1\\
};\addlegendentry{BCRB \cite{Zeit2212:Bayesian}}





\addplot [color=mycolor1, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.00644336890898932\\
8	0.00516445183992765\\
10	0.00422812551123255\\
12	0.0035756572038213\\
14	0.00313748780707922\\
16	0.00282574703661955\\
18	0.00262531572062858\\
20	0.00248296869450464\\
22	0.00238378109829297\\
24	0.00233319925290508\\
26	0.00229098647174681\\
28	0.00226765994535559\\
30	0.00224438847181796\\
32	0.00223475382270671\\
34	0.00222576739713225\\
36	0.00221499796400137\\
38	0.002213608507324\\
40	0.0022103699633132\\
};
%\addlegendentry{LS (Pilots only)}

\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.00626820092383825\\
8	0.0049346103355927\\
10	0.00392575986762381\\
12	0.00318359484234398\\
14	0.00263867151673745\\
16	0.00221824817364527\\
18	0.00191250143987112\\
20	0.00168734513142884\\
22	0.00153743427596204\\
24	0.00147305563847011\\
26	0.00144715165772664\\
28	0.00146457353134727\\
30	0.00149429801944751\\
32	0.00153617246025483\\
34	0.00157057233901057\\
36	0.00159251080774787\\
38	0.00161895914276801\\
40	0.0016342299366971\\
};
%\addlegendentry{EM (Pilots only)}

\addplot [color=mycolor1, mark=diamond, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
6	0.00628660590294019\\
8	0.0049585496351551\\
10	0.00395864593981668\\
12	0.00322832487567758\\
14	0.00269949715143648\\
16	0.00229378969386827\\
18	0.00199750585518812\\
20	0.00176841844250474\\
22	0.00159395340990366\\
24	0.00148122975487436\\
26	0.00138679604306911\\
28	0.00132578783035358\\
30	0.00127835835889902\\
32	0.00125275142128259\\
34	0.00122863761330313\\
36	0.00120684256972833\\
38	0.00120126882921943\\
40	0.00119432634255563\\
};
%\addlegendentry{Scoring (Pilots only)}

\addplot [color=mycolor2, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.00362020852412216\\
8	0.00325801251994071\\
10	0.00291627283621355\\
12	0.00267703449479856\\
14	0.00253541754695455\\
16	0.00242053264761219\\
18	0.00234462932577503\\
20	0.00227429917181469\\
22	0.0022248063827449\\
24	0.00220260244130169\\
26	0.00219098779025051\\
28	0.00217285420520273\\
30	0.00215909746924723\\
32	0.002154149000564\\
34	0.00214858712871729\\
36	0.00214384869453494\\
38	0.00214479072515126\\
40	0.00214156841798985\\
};
%\addlegendentry{LS+Kalman}

\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.00357373359497129\\
8	0.00319233934688447\\
10	0.00281688299893022\\
12	0.00254094655916151\\
14	0.00234889419894071\\
16	0.00217870687451998\\
18	0.00203930976318108\\
20	0.00192124008333567\\
22	0.00184066651984504\\
24	0.00180200858529537\\
26	0.00179362798466485\\
28	0.00179372712254709\\
30	0.00180363546796013\\
32	0.00182480174939789\\
34	0.0018411091880943\\
36	0.00185141840269765\\
38	0.00186510586212649\\
40	0.0018716705644783\\
};
%\addlegendentry{EM+Kalman}

\addplot [color=mycolor2, mark=diamond, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
6	0.00357850658912529\\
8	0.00319868620703603\\
10	0.0028286119893698\\
12	0.002556558720576\\
14	0.00237200043852635\\
16	0.00220956274942265\\
18	0.002078145085062\\
20	0.00195999192405773\\
22	0.00186850882254988\\
24	0.00180631815003328\\
26	0.00176179417197951\\
28	0.00171963797705899\\
30	0.00168730151566365\\
32	0.00167315328758236\\
34	0.00165819367582969\\
36	0.00164415010201605\\
38	0.00163965103604603\\
40	0.00163674050486461\\
};
%\addlegendentry{Scoring+Kalman}

\addplot [color=mycolor3, mark=o, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.00212292660966414\\
8	0.00193082602155516\\
10	0.00175167380936344\\
12	0.00163160097381027\\
14	0.00155571526907164\\
16	0.00149409585704667\\
18	0.00145369213619599\\
20	0.00142084448637711\\
22	0.00139664246729344\\
24	0.0013867594297784\\
26	0.00137984193274504\\
28	0.00137425275546301\\
30	0.0013666150320668\\
32	0.00136624342597962\\
34	0.00136520230412778\\
36	0.00136295185110127\\
38	0.00136089736813737\\
40	0.00135938588416116\\
};
%\addlegendentry{LS+RTS}

\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.0021071342564869\\
8	0.00190389083297961\\
10	0.0017081194269138\\
12	0.00156896917356074\\
14	0.00146283530852277\\
16	0.00136888447001436\\
18	0.00129481175036722\\
20	0.00123523104714517\\
22	0.00119385013483214\\
24	0.00117426659039635\\
26	0.00116869020891901\\
28	0.00117245527442125\\
30	0.0011776055753556\\
32	0.00119064250311098\\
34	0.00120107193409331\\
36	0.00120729688295199\\
38	0.00121341276400477\\
40	0.00121702927640418\\
};
%\addlegendentry{EM+RTS}

\addplot [color=mycolor3, mark=diamond, mark options={solid, mycolor3}]
  table[row sep=crcr]{%
6	0.00210692381744773\\
8	0.00190497709446087\\
10	0.0017114007690316\\
12	0.00157422910624163\\
14	0.00147356460368218\\
16	0.00138498640524101\\
18	0.00131520651834321\\
20	0.00125606346943446\\
22	0.00120884097575702\\
24	0.00117663554892423\\
26	0.0011512364156725\\
28	0.00113184238260261\\
30	0.00111365259309332\\
32	0.00110644106991093\\
34	0.00109954237659196\\
36	0.00109282038316309\\
38	0.00109076805125544\\
40	0.00108899131035037\\
};
%\addlegendentry{Scoring+RTS}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
6	0.00203945582765004\\
12	0.00153100151222062\\
16	0.00130954360324524\\
22	0.00107306536948525\\
26	0.000960954116656178\\
32	0.000841599065982139\\
36	0.000785921020962587\\
};
%\addlegendentry{BCRB}

\end{axis}

\end{tikzpicture}%
